Enabling RAN Slicing Through Carrier Aggregation in mmWave Cellular Networks

The ever increasing number of connected devices and of new and heterogeneous mobile use cases implies that 5G cellular systems will face demanding technical challenges. For example, Ultra-Reliable Low-Latency Communication (URLLC) and enhanced Mobile Broadband (eMBB) scenarios present orthogonal Quality of Service (QoS) requirements that 5G aims to satisfy with a unified Radio Access Network (RAN) design. Network slicing and mmWave communications have been identified as possible enablers for 5G. They provide, respectively, the necessary scalability and flexibility to adapt the network to each specific use case environment, and low latency and multi-gigabit-per-second wireless links, which tap into a vast, currently unused portion of the spectrum. The optimization and integration of these technologies is still an open research challenge, which requires innovations at different layers of the protocol stack. This paper proposes to combine them in a RAN slicing framework for mmWaves, based on carrier aggregation. Notably, we introduce MilliSlice, a cross-carrier scheduling policy that exploits the diversity of the carriers and maximizes their utilization, thus simultaneously guaranteeing high throughput for the eMBB slices and low latency and high reliability for the URLLC flows.

==> figures/plots/versus_ccRatio/1.0/Band_allocation.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \definecolor{lightblue}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
    \definecolor{lightorange}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
    \definecolor{lightgreen}{rgb}{0.596078431372549,0.854901960784314,0.654901960784314}
    \definecolor{darkblue}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
    \definecolor{darkorange}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
    \definecolor{darkgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    % no CA
    \begin{axis}[ybar stacked,
            bar shift=-15pt,
            bar width=0.18,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xlabel style={font=\footnotesize},
            xlabel={$cc_{ratio}$},
            %xmajorticks=false,
            xmin=-0.5, xmax=2.5,
            xtick style={color=white!15!black},
            xtick={0,1,2},
            xticklabels={0.5,0.6,0.7},
            %y grid style={white!80!black},
            ylabel style={font=\footnotesize},
            ylabel={$\eta$},
            ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
            ytick style={color=white!15!black},
            ytick={0, 0.25, 0.5, 0.75, 1}
            %yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
        ]
        \addplot [preaction={fill, lightblue}, very thin, pattern={horizontal lines}, pattern color=darkblue] coordinates {
                (0,0.993) (1,0.993) (2,0.993)
            };
    \end{axis}

    % SplitDrb
    \begin{axis}[
            axis line style={draw=none},
            ybar stacked,
            bar shift=0pt,
            bar width=0.18,
            hide x axis,
            hide y axis,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xmajorticks=false,
            ymajorticks=false,
            xmin=-0.5, xmax=2.5,
            %y grid style={white!80!black},
            %ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
        ]
        \addplot [preaction={fill, lightorange}, very thin, pattern={north east lines},
            pattern color=darkorange] coordinates {
                (0,0.498) (1,0.598) (2,0.696)
            };
        \addplot [pattern={north east lines},
            very thin, pattern color=lightorange] coordinates {
                (0,0.053) (1,0.043) (2,0.035)
            };
    \end{axis}

    % MilliSlice
    \begin{axis}[
            axis line style={draw=none},
            ybar stacked,
            bar shift=15pt,
            bar width=0.18,
            hide x axis,
            hide y axis,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xmajorticks=false,
            xmin=-0.5, xmax=2.5,
            %y grid style={white!80!black},
            %ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
        ]
        \addplot [fill=darkgreen, very thin] coordinates {
                (0,0.364) (1,0.427) (2,0.477)
            };
        \addplot [fill=lightgreen, very thin] coordinates {
                (0,0.5) (1,0.399) (2,0.3)
            };
    \end{axis}

    % Legend
    \begin{axis}[%
            axis line style={draw=none},
            ybar,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            %bar shift auto,
            % ybar=0.27cm,
            xmin=-0.5,
            xmax=2.5,
            ymin=0,
            ymax=1.05,
            xtick=data,
            %xticklabels={,,},
            %xlabel={Percentage of wired and policy},
            %ylabel={Throughput [Mbit/s]},
            %xlabel style={font=\footnotesize},
            %ylabel style={font=\footnotesize},
            %tick align=inside,
            %tick pos=left,
            %xtick=data,
            legend cell align={left},
            legend style={at={(0.5,0.05)}, font=\footnotesize, anchor=south, draw=white!80.0!black},
            axis line style={-},
            %enlarge x limits=0.15,
            hide x axis,
            hide y axis,
            xmajorticks=false,
            ymajorticks=false,
            legend columns=3,
        ]

        \addplot [preaction={fill, lightblue}, pattern={horizontal lines}, pattern color=darkblue]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{no CA};

        \addplot [preaction={fill, lightorange}, pattern={north east lines},
            pattern color=darkorange]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{CA, primary only};


        \addplot [fill=darkgreen]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{CA, MilliSlice};
    \end{axis}

\end{tikzpicture}


==> figures/plots/versus_ccRatio/1.0/Throughput_eMBB_vs_delay_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{lightblue}{rgb}{0.578,0.785,0.902}
\definecolor{blue}{rgb}{0.336,0.57,0.82}
\definecolor{darkblue}{rgb}{0.0,0.117,0.308}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={at={(0.5,0.14)}, anchor=north, draw=white!80!black, font=\footnotesize},
legend columns=3,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Aggregated eMBB throughput [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=461.098664559062, xmax=1083.49011318007,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1.42, ymax=1.85,
ytick style={color=white!15!black},
ytick={1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={1.4,1.5,1.6,1.7,1.8,1.9}
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  mark=otimes,
  mark size=5,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
1055.19246469565 1.64515774123119 3
489.396313043478 1.54714705553163 2
872.465541565217 1.77978079820444 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  forget plot,
  mark=10-pointed star,
  mark size=5,
]
table[x=x,y=y, meta=class]{%
x                      y              class
955.868204521739 1.65489482752011 3
558.393344 1.52648218342001 2
872.465541565217 1.77978079820444 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  mark size=5,
]
table[x=x,y=y, meta=class]{%
x                      y              class
867.496648347826 1.74804166045435 3
658.371539478261 1.52356648982872 2
872.465541565217 1.77978079820444 1
};
\legend{no CA,CA primary only,CA MilliSlice}

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color2}, 2={color1}, 3={color0}},
%   visualization depends on=\thisrow{sizedata}\as\sizedata,
%   scatter/@pre marker code/.append style={
%       /tikz/mark size=\sizedata
%   }
% ]
% table[x=x,y=y, meta=class]{%
% x                      y                      sizedata              class
% 1055.19246469565 1.64515774123119 2 3
% 955.868204521739 1.65489482752011 4 3
% 867.496648347826 1.74804166045435 6 3
% 489.396313043478 1.54714705553163 2 2
% 558.393344 1.52648218342001 4 2
% 658.371539478261 1.52356648982872 6 2
% 872.465541565217 1.77978079820444 2 1
% 872.465541565217 1.77978079820444 4 1
% 872.465541565217 1.77978079820444 6 1
% };
% \legend{no CA,CA primary only,CA MilliSlice}
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={at={(0.02,0.98)}, anchor=north west, draw=white!80!black, font=\footnotesize},
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
% xlabel={Aggregated eMBB throughput [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=461.098664559062, xmax=1083.49011318007,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
% ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1.42, ymax=1.85,
ytick style={color=white!15!black},
ytick={1.4,1.5,1.6,1.7,1.8,1.9},
yticklabels={1.4,1.5,1.6,1.7,1.8,1.9},
hide x axis,
hide y axis,
]


\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{$cc_{ratio} = 0.7$}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{$cc_{ratio} = 0.6$}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{$cc_{ratio} = 0.5$}

\end{axis}

\end{tikzpicture}


==> figures/plots/versus_embbUdpIPI/1.0/Band_allocation.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \definecolor{lightblue}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
    \definecolor{lightorange}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
    \definecolor{lightgreen}{rgb}{0.596078431372549,0.854901960784314,0.654901960784314}
    \definecolor{darkblue}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
    \definecolor{darkorange}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
    \definecolor{darkgreen}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    % no CA
    \begin{axis}[ybar stacked,
            bar shift=-9pt,
            bar width=0.18,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xlabel style={font=\footnotesize},
            xlabel={eMBB sources rate [Mbit/s]},
            %xmajorticks=false,
            xmin=-0.5, xmax=4.5,
            xtick style={color=white!15!black},
            xtick={0,1,2,3,4},
            xticklabels={80,100,120,140,160},
            %y grid style={white!80!black},
            ylabel style={font=\footnotesize},
            ylabel={$\eta$},
            ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
            ytick style={color=white!15!black},
            ytick={0, 0.25, 0.5, 0.75, 1}
            %yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
        ]
        \addplot [preaction={fill, lightblue}, very thin, pattern={horizontal lines}, pattern color=darkblue] coordinates {
                (0,0.986) (1,0.992) (2,0.992) (3, 0.993) (4, 0.993)
            };
    \end{axis}

    % SplitDrb
    \begin{axis}[
            axis line style={draw=none},
            ybar stacked,
            bar shift=0pt,
            bar width=0.18,
            hide x axis,
            hide y axis,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xmajorticks=false,
            ymajorticks=false,
            xmin=-0.5, xmax=4.5,
            %y grid style={white!80!black},
            %ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
        ]
        \addplot [preaction={fill, lightorange}, very thin, pattern={north east lines},
            pattern color=darkorange] coordinates {
                (0,0.498) (1,0.498) (2,0.498) (3, 0.498) (4, 0.498)
            };
        \addplot [pattern={north east lines},
            very thin, pattern color=lightorange] coordinates {
                (0,0.052) (1,0.052) (2,0.052) (3, 0.052) (4, 0.052)
            };
    \end{axis}

    % MilliSlice
    \begin{axis}[
            axis line style={draw=none},
            ybar stacked,
            bar shift=9pt,
            bar width=0.18,
            hide x axis,
            hide y axis,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            % axis line style={white!80!black},
            %legend style={at={(0.5,0.05)}, anchor=south, draw=white!80!black, font=\footnotesize},
            %legend columns=3,
            %tick align=outside,
            %x grid style={white!80!black},
            xmajorticks=false,
            xmin=-0.5, xmax=4.5,
            %y grid style={white!80!black},
            %ymajorgrids,
            %ymajorticks=false,
            ymin=0, ymax=1.05,
        ]
        \addplot [fill=darkgreen, very thin] coordinates {
                (0,0.401) (1,0.396) (2,0.376) (3,0.364) (4,0.363)
            };
        \addplot [fill=lightgreen, very thin] coordinates {
                (0,0.336) (1,0.463) (2,0.499) (3,0.499) (4,0.499)
            };
    \end{axis}

    % Legend
    \begin{axis}[%
            axis line style={draw=none},
            ybar,
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            %bar shift auto,
            % ybar=0.27cm,
            xmin=-0.5,
            xmax=2.5,
            ymin=0,
            ymax=1.05,
            xtick=data,
            %xticklabels={,,},
            %xlabel={Percentage of wired and policy},
            %ylabel={Throughput [Mbit/s]},
            %xlabel style={font=\footnotesize},
            %ylabel style={font=\footnotesize},
            %tick align=inside,
            %tick pos=left,
            %xtick=data,
            legend cell align={left},
            legend style={at={(0.5,0.05)}, font=\footnotesize, anchor=south, draw=white!80.0!black},
            axis line style={-},
            %enlarge x limits=0.15,
            hide x axis,
            hide y axis,
            xmajorticks=false,
            ymajorticks=false,
            legend columns=3,
        ]

        \addplot [preaction={fill, lightblue}, pattern={horizontal lines}, pattern color=darkblue]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{no CA};

        \addplot [preaction={fill, lightorange}, pattern={north east lines},
            pattern color=darkorange]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{CA, primary only};


        \addplot [fill=darkgreen]
        coordinates {
                (0,0) (1,0) (2,0)
            };
        \addlegendentry{CA, MilliSlice};
    \end{axis}

\end{tikzpicture}


==> figures/plots/versus_embbUdpIPI/1.0/Delay_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
% axis line style={white!80!black},
legend style={at={(0.5,0.95)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
% tick align=outside,
% x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={eMBB source rate [Mbit/s]},
xmajorgrids,
% xmajorticks=false,
xmin=77.265, xmax=163.635,
xtick style={color=white!15!black},
% y grid style={white!80!black},
ylabel shift = -3 pt,
ylabel style={font=\footnotesize},
ylabel={URLLC delay [ms]},
ymajorgrids,
% ymajorticks=false,
ymin=1.48, ymax=1.96250562749417,
ytick style={color=white!15!black},
axis background/.style={fill=white},
]
\path [draw=color0, semithick]
(axis cs:59.8,1.64864615622439)
--(axis cs:59.8,1.85703780462239);

\path [draw=color0, semithick]
(axis cs:80.3,1.67552318275222)
--(axis cs:80.3,1.92611274407972);

\path [draw=color0, semithick]
(axis cs:99.9,1.68012673235906)
--(axis cs:99.9,1.92129479404772);

\path [draw=color0, semithick]
(axis cs:120.5,1.68079368702006)
--(axis cs:120.5,1.91796708088079);

\path [draw=color0, semithick]
(axis cs:138.8,1.67371624983781)
--(axis cs:138.8,1.95235244131296);

\path [draw=color0, semithick]
(axis cs:160.6,1.67716816658394)
--(axis cs:160.6,1.91008740371844);

\path [draw=color1, semithick]
(axis cs:59.8,1.54368284340661)
--(axis cs:59.8,1.55119269531047);

\path [draw=color1, semithick]
(axis cs:80.3,1.54341844967961)
--(axis cs:80.3,1.5508256152588);

\path [draw=color1, semithick]
(axis cs:99.9,1.54351883158696)
--(axis cs:99.9,1.55065200669936);

\path [draw=color1, semithick]
(axis cs:120.5,1.54375241379504)
--(axis cs:120.5,1.55125815663019);

\path [draw=color1, semithick]
(axis cs:138.8,1.5433482080163)
--(axis cs:138.8,1.55115181802071);

\path [draw=color1, semithick]
(axis cs:160.6,1.54341904158332)
--(axis cs:160.6,1.55060585323483);

\path [draw=color2, semithick]
(axis cs:59.8,1.5231655917624)
--(axis cs:59.8,1.53460603849255);

\path [draw=color2, semithick]
(axis cs:80.3,1.56662516785705)
--(axis cs:80.3,1.58522998186971);

\path [draw=color2, semithick]
(axis cs:99.9,1.61195084067224)
--(axis cs:99.9,1.62437140989008);

\path [draw=color2, semithick]
(axis cs:120.5,1.63969092890813)
--(axis cs:120.5,1.64735813556243);

\path [draw=color2, semithick]
(axis cs:138.8,1.64102291576489)
--(axis cs:138.8,1.64897732342334);

\path [draw=color2, semithick]
(axis cs:160.6,1.64138328890668)
--(axis cs:160.6,1.64918353456811);

\addplot [semithick, color0, dash pattern=on 1.5pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}]
table {%
% 59.8 1.7279847933518
80.3 1.77474675841517
99.9 1.77615732123365
120.5 1.77273572647097
138.8 1.77978079820444
160.6 1.77556832429453
};
% \addlegendentry{no CA}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
% 59.8 1.54736008433912
80.3 1.5470326193739
99.9 1.54694268743535
120.5 1.54732866821248
138.8 1.54714705553163
160.6 1.54702756011291
};
% \addlegendentry{CA, primary only}
\addplot [semithick, color2, dash pattern=on 5pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
% 59.8 1.52912591054947
80.3 1.57629940495958
99.9 1.6183022105247
120.5 1.64342489831926
138.8 1.64515774123119
160.6 1.64510742179641
};
% \addlegendentry{CA, MilliSlice}

\end{axis}

\end{tikzpicture}


==> figures/plots/versus_embbUdpIPI/1.0/Packet_loss_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={at={(0.5,0.95)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={eMBB source rate [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=77.265, xmax=163.635,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -3 pt,
ylabel style={font=\footnotesize},
ylabel={eMBB packet loss},
ymajorgrids,
%ymajorticks=false,
ymin=-0.0305487049681293, ymax=0.68497104565338,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8}
]
\path [draw=color0, semithick]
(axis cs:59.8,0.028475658720786)
--(axis cs:59.8,0.0595522619036086);

\path [draw=color0, semithick]
(axis cs:80.3,0.0862416149556659)
--(axis cs:80.3,0.131106553674808);

\path [draw=color0, semithick]
(axis cs:99.9,0.147832200481039)
--(axis cs:99.9,0.196502701237507);

\path [draw=color0, semithick]
(axis cs:120.5,0.217493940379965)
--(axis cs:120.5,0.26856315410531);

\path [draw=color0, semithick]
(axis cs:138.8,0.287123981590881)
--(axis cs:138.8,0.335437731049382);

\path [draw=color0, semithick]
(axis cs:160.6,0.381805723700596)
--(axis cs:160.6,0.428012841106758);

\path [draw=color1, semithick]
(axis cs:59.8,0.103249182497993)
--(axis cs:59.8,0.144603041268604);

\path [draw=color1, semithick]
(axis cs:80.3,0.255637208854936)
--(axis cs:80.3,0.299682433115374);

\path [draw=color1, semithick]
(axis cs:99.9,0.402616848728556)
--(axis cs:99.9,0.436129557074318);

\path [draw=color1, semithick]
(axis cs:120.5,0.507818191502707)
--(axis cs:120.5,0.535824357594772);

\path [draw=color1, semithick]
(axis cs:138.8,0.573438352090852)
--(axis cs:138.8,0.597421043481854);

\path [draw=color1, semithick]
(axis cs:160.6,0.63277028637245)
--(axis cs:160.6,0.65268235542701);

\path [draw=color2, semithick]
(axis cs:59.8,0)
--(axis cs:59.8,0);

\path [draw=color2, semithick]
(axis cs:80.3,0)
--(axis cs:80.3,0);

\path [draw=color2, semithick]
(axis cs:99.9,0.00241818652855999)
--(axis cs:99.9,0.0103149186711901);

\path [draw=color2, semithick]
(axis cs:120.5,0.0607621893002131)
--(axis cs:120.5,0.0958125018008344);

\path [draw=color2, semithick]
(axis cs:138.8,0.157687413668738)
--(axis cs:138.8,0.196902495550561);

\path [draw=color2, semithick]
(axis cs:160.6,0.275093290552042)
--(axis cs:160.6,0.306980430951873);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}]
table {%
%59.8 0.0442129536485958
80.3 0.108352841768525
99.9 0.173471205215441
120.5 0.242231891586444
138.8 0.310378654575593
160.6 0.403854306792449
};
%\addlegendentry{no CA}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
%59.8 0.12410858135919
80.3 0.277226609189193
99.9 0.420090106631847
120.5 0.520520258806565
138.8 0.585120732167627
160.6 0.642631086066826
};
%\addlegendentry{CA, primary only}
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
%59.8 0
80.3 0
99.9 0.00581727312726042
120.5 0.0779876363288052
138.8 0.177521169317574
160.6 0.290354301031843
};
%\addlegendentry{CA, MilliSlice}
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_embbUdpIPI/1.0/Throughput_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={at={(0.5,1.02)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={eMBB source rate [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=77.265, xmax=163.635,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel shift = -3 pt,
ylabel style={font=\footnotesize},
ylabel={eMBB throughput [Mbit/s]},
ymajorgrids,
%ymajorticks=false,
ymin=25, ymax=122.421680544278,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:59.8,54.8024843130435)
--(axis cs:59.8,57.1824232626087);

\path [draw=color0, semithick]
(axis cs:80.3,66.2646864139131)
--(axis cs:80.3,70.4274191582609);

\path [draw=color0, semithick]
(axis cs:99.9,75.3266220521739)
--(axis cs:99.9,80.6574616486956);

\path [draw=color0, semithick]
(axis cs:120.5,82.0036189495652)
--(axis cs:120.5,88.507896653913);

\path [draw=color0, semithick]
(axis cs:138.8,84.0303947686957)
--(axis cs:138.8,90.6846110052174);

\path [draw=color0, semithick]
(axis cs:160.6,83.7835675826087)
--(axis cs:160.6,90.7035636869565);

\path [draw=color1, semithick]
(axis cs:59.8,46.285181106087)
--(axis cs:59.8,49.3391595965217);

\path [draw=color1, semithick]
(axis cs:80.3,47.7442085843478)
--(axis cs:80.3,51.1405993182609);

\path [draw=color1, semithick]
(axis cs:99.9,47.4526541913043)
--(axis cs:99.9,50.8956315826087);

\path [draw=color1, semithick]
(axis cs:120.5,47.3495055582609)
--(axis cs:120.5,50.7744089043478);

\path [draw=color1, semithick]
(axis cs:138.8,47.2815538086957)
--(axis cs:138.8,50.5375249808696);

\path [draw=color1, semithick]
(axis cs:160.6,47.0092221217391)
--(axis cs:160.6,50.5135682782609);

\path [draw=color2, semithick]
(axis cs:59.8,59.7632309426087)
--(axis cs:59.8,59.7706580591304);

\path [draw=color2, semithick]
(axis cs:80.3,80.1840766886957)
--(axis cs:80.3,80.2727635478261);

\path [draw=color2, semithick]
(axis cs:99.9,97.8606320417391)
--(axis cs:99.9,99.2896002226087);

\path [draw=color2, semithick]
(axis cs:120.5,102.926477801739)
--(axis cs:120.5,108.264461133913);

\path [draw=color2, semithick]
(axis cs:138.8,102.655557008696)
--(axis cs:138.8,108.207075951304);

\path [draw=color2, semithick]
(axis cs:160.6,102.681992236522)
--(axis cs:160.6,108.039430233043);
\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}]
table {%
% 59.8 55.9949824
80.3 68.3525342608696
99.9 78.0235019130435
120.5 85.282459826087
138.8 87.2465541565217
160.6 87.0813428869565
};
\addlegendentry{no CA}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
% 59.8 47.8266501565217
80.3 49.3832815304348
99.9 49.2690298434783
120.5 49.0975410086956
138.8 48.9396313043478
160.6 48.7378053565217
};
\addlegendentry{CA, primary only}
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
% 59.8 59.7673093565217
80.3 80.2352528695652
99.9 98.6156165565217
120.5 105.604354226087
138.8 105.519246469565
160.6 105.305933913043
};
\addlegendentry{CA, MilliSlice}
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numEmbbUes/15/Throughput_eMBB_vs_delay_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{lightblue}{rgb}{0.578,0.785,0.902}
\definecolor{blue}{rgb}{0.336,0.57,0.82}
\definecolor{darkblue}{rgb}{0.0,0.117,0.308}

\begin{axis}[
 width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={at={(0.5,1.02)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Aggregated eMBB throughput [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=406.38877529334, xmax=1093.047126195,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1, ymax=5.4,
ytick style={color=white!15!black}
]
\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  mark=otimes,
  mark size=5,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
499.201958956522 1.51263726062566 3
437.607646608696 1.5262757758262 2
473.501250782609 1.85394929419404 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  forget plot,
  mark=10-pointed star,
  mark size=5,
]
table[x=x,y=y, meta=class]{%
x                      y              class
987.749598608696 1.61797132538314 3
483.491127652174 1.54812933842854 2
756.091592347826 1.8982780347999 1
};
% \legend{no CA,CA primary only,CA MilliSlice}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={lightblue}, 2={blue}, 3={darkblue}},
  mark size=5,
]
table[x=x,y=y, meta=class]{%
x                      y              class
1061.81792278261 1.68903426930748 3
455.376628869565 1.5635130355957 2
801.274123130435 4.87477177912112 1
};
\legend{no CA,CA primary only,CA MilliSlice}

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color2}, 2={color1}, 3={color0}},
%   visualization depends on=\thisrow{sizedata}\as\sizedata,
%   scatter/@pre marker code/.append style={
%       /tikz/mark size=\sizedata
%   }
% ]
% table[x=x,y=y, meta=class]{%
% x                      y                      sizedata              class
% 499.201958956522 1.51263726062566 2 3
% 987.749598608696 1.61797132538314 4 3
% 1061.81792278261 1.68903426930748 6 3
% 437.607646608696 1.5262757758262 2 2
% 483.491127652174 1.54812933842854 4 2
% 455.376628869565 1.5635130355957 6 2
% 473.501250782609 1.85394929419404 2 1
% 756.091592347826 1.8982780347999 4 1
% 801.274123130435 4.87477177912112 6 1
% };
% \legend{no CA,CA primary only,CA MilliSlice}

\end{axis}

\begin{axis}[
 width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={at={(0.98,0.98)}, anchor=north east, draw=white!80!black, font=\footnotesize},
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
% xlabel={Aggregated eMBB throughput [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=406.38877529334, xmax=1093.047126195,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
% ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1, ymax=5.4,
ytick style={color=white!15!black},
hide y axis,
hide x axis,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{15 eMBB users}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{10 eMBB users}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=5,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{5 eMBB users}


\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Band_allocation.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.672058823529412,0.789705882352941,0.916176470588235}
\definecolor{color1}{rgb}{0.938725490196078,0.718137254901961,0.571078431372549}
\definecolor{color2}{rgb}{0.596078431372549,0.854901960784314,0.654901960784314}
\definecolor{color3}{rgb}{0.349019607843137,0.490196078431372,0.749019607843137}
\definecolor{color4}{rgb}{0.852941176470588,0.544117647058824,0.370588235294118}
\definecolor{color5}{rgb}{0.46078431372549,0.749019607843137,0.443137254901961}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorticks=false,
xmin=-0.5, xmax=2.5,
xtick style={color=white!15!black},
xtick={0,1,2},
xticklabels={5,10,15},
y grid style={white!80!black},
ylabel={Band allocation},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.04891611975961,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.994085267512203);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{no CA}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.995608653066931);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.998416813659391);
\draw[draw=white,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.562880699929839);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{CA, primary only}

\draw[draw=white,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.568916489790083);
\draw[draw=white,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.578550349222843);
\draw[draw=white,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.778649585641414);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{CA, MilliSlice}

\draw[draw=white,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.853312524772114);
\draw[draw=white,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.899034186951775);
\draw[draw=white,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.994085267512203);
\draw[draw=white,fill=color3] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.995608653066931);
\draw[draw=white,fill=color3] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.998416813659391);
\draw[draw=white,fill=color4] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.499170775926983);
\draw[draw=white,fill=color4] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.499302173969934);
\draw[draw=white,fill=color4] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.499296708041423);
\draw[draw=white,fill=color5] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.278828579712606);
\draw[draw=white,fill=color5] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.353606569056723);
\draw[draw=white,fill=color5] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.399298255180801);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.266666666666667 0.990260465536233
-0.266666666666667 0.997294413317394
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.733333333333333 0.992840083960149
0.733333333333333 0.997696737610982
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.73333333333333 0.997676215764867
1.73333333333333 0.99896773310439
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.56177474766506
0 0.564104097242417
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.568101489403188
1 0.56968142761105
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.57614779791374
2 0.581308631372464
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.266666666666667 0.769951554859527
0.266666666666667 0.786490333971588
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.26666666666667 0.842059917249644
1.26666666666667 0.862727054914595
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.26666666666667 0.89230098598315
2.26666666666667 0.90515014836143
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.266666666666667 0.990390951089962
-0.266666666666667 0.997258025404389
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.733333333333333 0.99293281509305
0.733333333333333 0.997787970114327
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.73333333333333 0.997701020544818
1.73333333333333 0.998948584036176
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.498822720950636
0 0.499415682542485
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.499211846241683
1 0.499398231048485
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.49920212528672
2 0.499388795321559
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.266666666666667 0.271145059575132
0.266666666666667 0.286415180213162
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.26666666666667 0.342903727192898
1.26666666666667 0.3647821078161
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.26666666666667 0.392893428018034
2.26666666666667 0.405395873013795
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Delay_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Delay [ms]},
ymajorgrids,
ymajorticks=false,
ymin=1.11132724601205, ymax=10.9093868628542,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:5,1.70255436399791)
--(axis cs:5,2.01790322600605);

\path [draw=color0, semithick]
(axis cs:10,1.72296326555731)
--(axis cs:10,1.94726232609239);

\path [draw=color0, semithick]
(axis cs:15,1.80155493205227)
--(axis cs:15,10.4640205166341);

\path [draw=color1, semithick]
(axis cs:5,1.55669359223215)
--(axis cs:5,1.56684737175425);

\path [draw=color1, semithick]
(axis cs:10,1.56380775563945)
--(axis cs:10,1.57102974719418);

\path [draw=color1, semithick]
(axis cs:15,1.56094712253973)
--(axis cs:15,1.56639349014636);

\path [draw=color2, semithick]
(axis cs:5,1.66225233889119)
--(axis cs:5,1.68097741197236);

\path [draw=color2, semithick]
(axis cs:10,1.67759712407129)
--(axis cs:10,1.72366754864441);

\path [draw=color2, semithick]
(axis cs:15,1.67554339344251)
--(axis cs:15,1.70435539565083);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 1.83758648385706
10 1.81776789762363
15 4.87477177912112
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 1.56192617181028
10 1.56758433700998
15 1.5635130355957
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 1.67092935329315
10 1.69634935957587
15 1.68903426930748
};
\addplot [semithick, color0, forget plot]
table {%
5 1.83758648385706
10 1.81776789762363
15 4.87477177912112
};
\addplot [semithick, color1, forget plot]
table {%
5 1.56192617181028
10 1.56758433700998
15 1.5635130355957
};
\addplot [semithick, color2, forget plot]
table {%
5 1.67092935329315
10 1.69634935957587
15 1.68903426930748
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Delay_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Delay [ms]},
ymajorgrids,
ymajorticks=false,
ymin=415.597329116596, ymax=1203.25919420794,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:5,564.102260532021)
--(axis cs:5,604.312041781366);

\path [draw=color0, semithick]
(axis cs:10,600.578623076405)
--(axis cs:10,651.748822730555);

\path [draw=color0, semithick]
(axis cs:15,598.93859056074)
--(axis cs:15,644.043254326852);

\path [draw=color1, semithick]
(axis cs:5,1067.89836148196)
--(axis cs:5,1124.22626622254);

\path [draw=color1, semithick]
(axis cs:10,1094.63436940338)
--(axis cs:10,1167.45638215833);

\path [draw=color1, semithick]
(axis cs:15,1076.64452581174)
--(axis cs:15,1135.64307993607);

\path [draw=color2, semithick]
(axis cs:5,538.804208580092)
--(axis cs:5,566.579408597056);

\path [draw=color2, semithick]
(axis cs:10,482.268703274886)
--(axis cs:10,513.738086562617);

\path [draw=color2, semithick]
(axis cs:15,451.400141166202)
--(axis cs:15,477.821002051211);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 584.679807802941
10 624.329820200751
15 622.125468301391
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 1095.96627618073
10 1132.4214251574
15 1106.81709369457
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 551.682424448131
10 497.803455847798
15 464.415096634291
};
\addplot [semithick, color0, forget plot]
table {%
5 584.679807802941
10 624.329820200751
15 622.125468301391
};
\addplot [semithick, color1, forget plot]
table {%
5 1095.96627618073
10 1132.4214251574
15 1106.81709369457
};
\addplot [semithick, color2, forget plot]
table {%
5 551.682424448131
10 497.803455847798
15 464.415096634291
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Packet_loss_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Packet loss },
ymajorgrids,
ymajorticks=false,
ymin=-0.055, ymax=0.055,
ytick style={color=white!15!black},
ytick={-0.06,-0.04,-0.02,0,0.02,0.04,0.06},
yticklabels={−0.06,−0.04,−0.02,0.00,0.02,0.04,0.06}
]
\path [draw=color0, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=color0, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color0, semithick]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=color1, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=color1, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color1, semithick]
(axis cs:15,0)
--(axis cs:15,0);

\path [draw=color2, semithick]
(axis cs:5,0)
--(axis cs:5,0);

\path [draw=color2, semithick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color2, semithick]
(axis cs:15,0)
--(axis cs:15,0);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0
10 0
15 0
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0
10 0
15 0
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 0
10 0
15 0
};
\addplot [semithick, color0, forget plot]
table {%
5 0
10 0
15 0
};
\addplot [semithick, color1, forget plot]
table {%
5 0
10 0
15 0
};
\addplot [semithick, color2, forget plot]
table {%
5 0
10 0
15 0
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Packet_loss_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Packet loss },
ymajorgrids,
ymajorticks=false,
ymin=0.168998442665478, ymax=0.646023989353262,
ytick style={color=white!15!black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, semithick]
(axis cs:5,0.333888942121466)
--(axis cs:5,0.368559759092131);

\path [draw=color0, semithick]
(axis cs:10,0.360069503103736)
--(axis cs:10,0.400583476035186);

\path [draw=color0, semithick]
(axis cs:15,0.357928721613485)
--(axis cs:15,0.39785500610097);

\path [draw=color1, semithick]
(axis cs:5,0.5967382713538)
--(axis cs:5,0.612836623841242);

\path [draw=color1, semithick]
(axis cs:10,0.60525143239453)
--(axis cs:10,0.624341009958363);

\path [draw=color1, semithick]
(axis cs:15,0.600482236947311)
--(axis cs:15,0.618345260765453);

\path [draw=color2, semithick]
(axis cs:5,0.280477861915841)
--(axis cs:5,0.306596552504861);

\path [draw=color2, semithick]
(axis cs:10,0.22061067571769)
--(axis cs:10,0.256608354623615);

\path [draw=color2, semithick]
(axis cs:15,0.190681422060377)
--(axis cs:15,0.219641665706541);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0.350338867678487
10 0.379616463809885
15 0.378547902501032
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0.605172570301254
10 0.615432951427329
15 0.609436369852702
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 0.292274043390586
10 0.239209333889444
15 0.204627485694107
};
\addplot [semithick, color0, forget plot]
table {%
5 0.350338867678487
10 0.379616463809885
15 0.378547902501032
};
\addplot [semithick, color1, forget plot]
table {%
5 0.605172570301254
10 0.615432951427329
15 0.609436369852702
};
\addplot [semithick, color2, forget plot]
table {%
5 0.292274043390586
10 0.239209333889444
15 0.204627485694107
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Throughput_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Throughput [Mbit/s]},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1.09986349337971,
ytick style={color=white!15!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, semithick]
(axis cs:5,0.999424)
--(axis cs:5,0.999780173913043);

\path [draw=color0, semithick]
(axis cs:10,0.999513043478261)
--(axis cs:10,0.999762365217391);

\path [draw=color0, semithick]
(axis cs:15,0.998800547246377)
--(axis cs:15,0.999661449275362);

\path [draw=color1, semithick]
(axis cs:5,0.999424)
--(axis cs:5,0.999691130434783);

\path [draw=color1, semithick]
(axis cs:10,0.999593182608696)
--(axis cs:10,0.999824695652174);

\path [draw=color1, semithick]
(axis cs:15,0.999578342028985)
--(axis cs:15,0.999792194782609);

\path [draw=color2, semithick]
(axis cs:5,0.999441808695652)
--(axis cs:5,0.999673321739131);

\path [draw=color2, semithick]
(axis cs:10,0.999575373913044)
--(axis cs:10,0.999815791304348);

\path [draw=color2, semithick]
(axis cs:15,0.999560533333333)
--(axis cs:15,0.999774237681159);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0.999602086956522
10 0.9996288
15 0.999346828985507
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 0.999566469565217
10 0.999700034782608
15 0.999685194202898
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 0.999548660869565
10 0.999691130434782
15 0.999667385507246
};
\addplot [semithick, color0, forget plot]
table {%
5 0.999602086956522
10 0.9996288
15 0.999346828985507
};
\addplot [semithick, color1, forget plot]
table {%
5 0.999566469565217
10 0.999700034782608
15 0.999685194202898
};
\addplot [semithick, color2, forget plot]
table {%
5 0.999548660869565
10 0.999691130434782
15 0.999667385507246
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Throughput_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis line style={white!80!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
x grid style={white!80!black},
xlabel={amount of URLLC users},
xmajorgrids,
xmajorticks=false,
xmin=4.5, xmax=15.5,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={Throughput [Mbit/s]},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=81.7223429572638,
ytick style={color=white!15!black}
]
\path [draw=color0, semithick]
(axis cs:5,54.5470311142029)
--(axis cs:5,58.0147873762319);

\path [draw=color0, semithick]
(axis cs:10,51.2230806631884)
--(axis cs:10,55.2130735118841);

\path [draw=color0, semithick]
(axis cs:15,51.5645770944927)
--(axis cs:15,55.5726931107246);

\path [draw=color1, semithick]
(axis cs:5,29.9713495930435)
--(axis cs:5,31.6141738666667);

\path [draw=color1, semithick]
(axis cs:10,28.7753569205797)
--(axis cs:10,30.7874403431884);

\path [draw=color1, semithick]
(axis cs:15,29.5109633484058)
--(axis cs:15,31.2257446956522);

\path [draw=color2, semithick]
(axis cs:5,60.6740647698551)
--(axis cs:5,63.214562764058);

\path [draw=color2, semithick]
(axis cs:10,65.5822822771014)
--(axis cs:10,69.0885928811594);

\path [draw=color2, semithick]
(axis cs:15,69.2631169113044)
--(axis cs:15,72.1255303791304);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 56.2354383768116
10 53.311387084058
15 53.4182748753623
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid,draw=white}, forget plot]
table {%
5 30.783951026087
10 29.7705175188406
15 30.3584419246377
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
5 62.034483942029
10 67.3629109797101
15 70.7878615188406
};
\addplot [semithick, color0, forget plot]
table {%
5 56.2354383768116
10 53.311387084058
15 53.4182748753623
};
\addplot [semithick, color1, forget plot]
table {%
5 30.783951026087
10 29.7705175188406
15 30.3584419246377
};
\addplot [semithick, color2, forget plot]
table {%
5 62.034483942029
10 67.3629109797101
15 70.7878615188406
};
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_numUrllcUes/15/Throughput_eMBB_vs_delay_URLLC.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend style={at={(0.5,0.98)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={Overall eMBB throughput [Mibt/s]},
xmajorgrids,
%xmajorticks=false,
xmin=415.779879561049, xmax=1092.59993075368,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\footnotesize},
ylabel={URLLC average delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1, ymax=5.4,
ytick style={color=white!15!black}
]
\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color2}, 2={color1}, 3={color0}},
  visualization depends on=\thisrow{sizedata}\as\sizedata,
  scatter/@pre marker code/.append style={
      /tikz/mark size=\sizedata
  }
]
table[x=x,y=y, meta=class]{%
x                      y                      sizedata                class
930.517259130435 1.67092935329315 2 3
1010.44366469565 1.69634935957587 4 3
1061.81792278261 1.68903426930748 6 3
461.759265391304 1.56192617181028 2 2
446.557762782609 1.56758433700998 4 2
455.376628869565 1.5635130355957 6 2
843.531575652174 1.83758648385706 2 1
799.67080626087 1.81776789762363 4 1
801.274123130435 4.87477177912112 6 1
};
\legend{no CA,CA primary only,CA MilliSlice}
\end{axis}

\end{tikzpicture}


==> figures/plots/versus_urllcUdpIPI/100.0/Delay_URLLC.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
% axis line style={white!80!black},
legend style={at={(0.5,0.95)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={URLCC source rate [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=0.925, xmax=2.075,
xtick style={color=white!15!black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
%y grid style={white!80!black},
ylabel shift = -3 pt,
ylabel style={font=\footnotesize},
ylabel={URLLC delay [ms]},
ymajorgrids,
%ymajorticks=false,
ymin=1.41522657465033, ymax=2.12853840918966,
ytick style={color=white!15!black},
ytick={1.4,1.6,1.8,2,2.2},
yticklabels={1.4,1.6,1.8,2.0,2.2}
]
\path [draw=color0, semithick]
(axis cs:0.5,1.88091601690832)
--(axis cs:0.5,2.10388442972882);

\path [draw=color0, semithick]
(axis cs:1,1.67783106540372)
--(axis cs:1,1.91890310444452);

\path [draw=color0, semithick]
(axis cs:1.5,1.68174141649266)
--(axis cs:1.5,1.99052157591217);

\path [draw=color0, semithick]
(axis cs:2,1.68176433963217)
--(axis cs:2,2.04461497544463);

\path [draw=color1, semithick]
(axis cs:0.5,1.7639533840417)
--(axis cs:0.5,1.76948038654946);

\path [draw=color1, semithick]
(axis cs:1,1.54326685753039)
--(axis cs:1,1.55081128634453);

\path [draw=color1, semithick]
(axis cs:1.5,1.54339999418907)
--(axis cs:1.5,1.54932563595448);

\path [draw=color1, semithick]
(axis cs:2,1.54538458086844)
--(axis cs:2,1.55468463468789);

\path [draw=color2, semithick]
(axis cs:0.5,1.88290899230978)
--(axis cs:0.5,1.89436436819897);

\path [draw=color2, semithick]
(axis cs:1,1.61165370584431)
--(axis cs:1,1.62445443468118);

\path [draw=color2, semithick]
(axis cs:1.5,1.59420948785988)
--(axis cs:1.5,1.61638256701501);

\path [draw=color2, semithick]
(axis cs:2,1.54189999015226)
--(axis cs:2,1.5914393245299);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
%0.5 1.96846214328673
1 1.77615732123365
1.5 1.80258064897827
2 1.82556622989796
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
%0.5 1.76675536042499
1 1.54694268743535
1.5 1.54626115860829
2 1.54986277107481
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
%0.5 1.88902555361257
1 1.6183022105247
1.5 1.60579805399587
2 1.56743969693939
};

\end{axis}

\end{tikzpicture}


==> figures/plots/versus_urllcUdpIPI/100.0/Packet_loss_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
    
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    
\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%axis line style={white!80!black},
legend style={at={(0.5,0.95)}, anchor=south, draw=white!80!black, font=\footnotesize},
legend columns=3,
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\footnotesize},
xlabel={URLCC source rate [Mbit/s]},
xmajorgrids,
%xmajorticks=false,
xmin=0.925, xmax=2.075,
xtick style={color=white!15!black},
xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
%y grid style={white!80!black},
ylabel shift = -3 pt,
ylabel style={font=\footnotesize},
ylabel={eMBB packet loss },
ymajorgrids,
%ymajorticks=false,
ymin=-0.0805154093996748, ymax=0.625473190211857,
ytick style={color=white!15!black},
ytick={0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0, 0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, semithick]
(axis cs:0.5,0.15311092899752)
--(axis cs:0.5,0.200949198463079);

\path [draw=color0, semithick]
(axis cs:1,0.152433018801289)
--(axis cs:1,0.200002189050526);

\path [draw=color0, semithick]
(axis cs:1.5,0.156179709625334)
--(axis cs:1.5,0.20511986626179);

\path [draw=color0, semithick]
(axis cs:2,0.162153301210117)
--(axis cs:2,0.209431186698618);

\path [draw=color1, semithick]
(axis cs:0.5,0.406833126745548)
--(axis cs:0.5,0.441038238273152);

\path [draw=color1, semithick]
(axis cs:1,0.403312599889564)
--(axis cs:1,0.436337253595612);

\path [draw=color1, semithick]
(axis cs:1.5,0.40677278332118)
--(axis cs:1.5,0.441894241184445);

\path [draw=color1, semithick]
(axis cs:2,0.411679438402175)
--(axis cs:2,0.443768268635668);

\path [draw=color2, semithick]
(axis cs:0.5,0.00868041538362303)
--(axis cs:0.5,0.0225725572245067);

\path [draw=color2, semithick]
(axis cs:1,0.00225366536333789)
--(axis cs:1,0.0104056746191871);

\path [draw=color2, semithick]
(axis cs:1.5,0.000138686860043924)
--(axis cs:1.5,0.00649774160116112);

\path [draw=color2, semithick]
(axis cs:2,0.0617713562754719)
--(axis cs:2,0.228295757314587);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
%0.5 0.17715675240073
1 0.173471205215441
1.5 0.180134070002684
2 0.186179795890355
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}, forget plot]
table {%
%0.5 0.422879263449361
1 0.420090106631847
1.5 0.424454018662887
2 0.427060369632872
};
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}, forget plot]
table {%
%0.5 0.01499538322769
1 0.00581727312726042
1.5 0.00244395735739932
2 0.14387429575704
};

\end{axis}

\end{tikzpicture}


==> figures/plots/versus_urllcUdpIPI/100.0/Throughput_eMBB.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

    \begin{axis}[
    width=0.951\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    %axis line style={white!80!black},
    legend style={at={(0.5,1.02)}, anchor=south, draw=white!80!black, font=\footnotesize},
    legend columns=3,
    %tick align=outside,
    %x grid style={white!80!black},
    xlabel style={font=\footnotesize},
    xlabel={URLCC source rate [Mbit/s]},
    xmajorgrids,
    %xmajorticks=false,
    xmin=0.925, xmax=2.075,
    xtick style={color=white!15!black},
    xtick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2,2.2},
    xticklabels={0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2},
    %y grid style={white!80!black},
    ylabel shift = -3 pt,
    ylabel style={font=\footnotesize},
    ylabel={eMBB throughput [Mbit/s]},
    ymajorgrids,
    %ymajorticks=false,
    ymin=25, ymax=127.646334280348,
    ytick style={color=white!15!black}
    ]

\path [draw=color0, semithick]
(axis cs:0.5,74.8610486539131)
--(axis cs:0.5,80.4749585808696);

\path [draw=color0, semithick]
(axis cs:1,75.2813058226087)
--(axis cs:1,80.4351189704348);

\path [draw=color0, semithick]
(axis cs:1.5,74.39871488)
--(axis cs:1.5,79.8377845982609);

\path [draw=color0, semithick]
(axis cs:2,73.7813802295652)
--(axis cs:2,79.2352434086957);

\path [draw=color1, semithick]
(axis cs:0.5,47.3434238886956)
--(axis cs:0.5,50.6668272417391);

\path [draw=color1, semithick]
(axis cs:1,47.5275157147826)
--(axis cs:1,50.9584165843478);

\path [draw=color1, semithick]
(axis cs:1.5,47.1768193113043)
--(axis cs:1.5,50.5797667617391);

\path [draw=color1, semithick]
(axis cs:2,46.9199469078261)
--(axis cs:2,50.1130798747826);

\path [draw=color2, semithick]
(axis cs:0.5,96.0681100243478)
--(axis cs:0.5,98.1311007165217);

\path [draw=color2, semithick]
(axis cs:1,97.8814386086956)
--(axis cs:1,99.273218226087);

\path [draw=color2, semithick]
(axis cs:1.5,98.5038213565217)
--(axis cs:1.5,99.6459050295652);

\path [draw=color2, semithick]
(axis cs:2,71.9249543791304)
--(axis cs:2,92.0986557217391);

\addplot [semithick, color0, dash pattern=on 1pt off 1pt, mark=square*, mark size=2, mark options={solid,draw=white}]
table {%
%0.5 77.5845175652174
1 78.0235019130435
1.5 77.2595712
2 76.5127279304348
};
\addlegendentry{no CA}
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid,draw=white}]
table {%
%0.5 48.9902792347826
1 49.2690298434783
1.5 48.8329572173913
2 48.5729502608696
};
\addlegendentry{CA, primary only}
\addplot [semithick, color2, dash pattern=on 4pt off 1.5pt, mark=triangle*, mark size=3, mark options={solid,rotate=180,draw=white}]
table {%
%0.5 97.0512651130435
1 98.6156165565217
1.5 99.1707314086957
2 82.2676613565217
};
\addlegendentry{CA, MilliSlice}
\end{axis}

\end{tikzpicture}

